Improving Question Answering Performance Using Knowledge Distillation and Active Learning

Contemporary question answering (QA) systems, including transformer-based architectures, suffer from increasing computational and model complexity which render them inefficient for real-world applications with limited resources. Further, training or even fine-tuning such models requires a vast amount of labeled data which is often not available for the task at hand. In this manuscript, we conduct a comprehensive analysis of the mentioned challenges and introduce suitable countermeasures. We propose a novel knowledge distillation (KD) approach to reduce the parameter and model complexity of a pre-trained BERT system and utilize multiple active learning (AL) strategies for immense reduction in annotation efforts. In particular, we demonstrate that our model achieves the performance of a 6-layer TinyBERT and DistilBERT, whilst using only 2% of their total parameters. Finally, by the integration of our AL approaches into the BERT framework, we show that state-of-the-art results on the SQuAD dataset can be achieved when we only use 20% of the training data.

==> assets/active_learning_pool_based_sampling.tex <==
\documentclass[crop, tikz]{standalone}

% \usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta, positioning}

\begin{document}

\begin{tikzpicture}
	\node[draw,
		rectangle,
		thick,
		fill=black!5,
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners
	] (model) at (0.0 , 0.0) {Active Learning Model};
	\node[draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		thick,
		fill=black!5,
		minimum height=5em,
		minimum width=5em,
		text width=6em,
		text centered,
		left=4em of model
	] (unlabeled) {Unlabeled Pool ($U$)};	
	\node[draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		thick,
		fill=black!5,		
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,
		right= of model
		% below right=0em and 0em of model
	] (candidates) {Unlabeled Candidates};
	\node[draw,
		rectangle,
		thick,
		fill=black!5,		
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners,
		below=3.3em of candidates
	] (human) {Human};	
	\node[draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		thick,
		fill=black!5,		
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		below=of model
	] (labeled) {Labeled Data ($L$)};
						
	\draw[thick] (unlabeled.east) -- node[midway, above]{\begin{tabular}{c} sample \end{tabular}} (model.west);
	\draw[thick,->,>=stealth] (model.east) -- (candidates.west);
	\draw[thick,->,>=stealth] (candidates.south) -- node[midway,xshift=-2.3em]{annotate} (human.north);
	\draw[thick,->,>=stealth] (human.west) -- (labeled.east);
	\draw[thick,->,>=stealth] (labeled.north) -- node[midway,xshift=-1.5em]{train} (model.south);
					
\end{tikzpicture}

\end{document}


==> assets/approach_1_knowledge_distillation.tex <==
\documentclass[crop, tikz]{standalone}

% \usepackage{tikz}
\usetikzlibrary{shapes, arrows, snakes, backgrounds, positioning, calc}

\begin{document}

\begin{tikzpicture}[x=1cm, y=1cm]
		
	% CONTEXT
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners
	] (context) at (0, 0) {Context};
	% \node[draw,
	% 	circle,
	% 	fill=white,
	% 	minimum size=1em
	% ] (context_circle1) at ($(context.center) + (0, 0)$) {};
			
	% QUESTION
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners
	] (question) at (10em, 0) {Question};

	% ANSWER
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=1.5em,
		minimum height=7em,
		rounded corners
	] (answer) at (16em, 15.5em) {\rotatebox{90}{Answer}};	
			
	% % ANSWER
	% \node[draw,
	% 	rectangle,
	% 	% fill=black!10,
	% 	minimum width=9em,
	% 	minimum height=1.5em,
	% 	rounded corners
	% ] (answer) at (24em, 0) {Answer};
			
	% BERT
	\node[draw,
		rectangle,
		fill=black!5,
		minimum width=9em,
		minimum height=4em,
		text width=5em,
		text centered,
		rounded corners
	] (teacher) at (0, 6em) {BERT (teacher)};
	
	% QANET
	\node[draw,
		rectangle,
		fill=black!5,
		minimum width=9em,
		minimum height=4em,
		text width=5em,
		text centered,
		rounded corners
	] (student) at (10em, 6em) {QANet (student)};
	
	\draw[thick, ->, >=latex] (context.90) to (teacher.270);
	\draw[thick, dashed, ->, >=latex]
	($(question.90) + (-1em, 0)$) -- 
	($(question.90) + (-1em, 1em)$) --
	($(context.90) + (0.5em, 1em)$) --
	($(teacher.270) + (0.5em, 0)$);
	
	\draw[thick, densely dotted, ->, >=latex]
	($(context.90) + (0.5em, 0)$) -- 
	($(context.90) + (0.5em, 0.5em)$) --
	($(question.90) + (-0.5em, 0.5em)$) --
	($(student.270) + (-0.5em, 0)$);
	\draw[thick, ->, >=latex] (question.90) to (student.270);
	
	% BERT SOFTMAX
	\node[anchor=south west,
		draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners
	] (bert_sm_1) at (-4.4em, 12em) {softmax};	
	
	\node[anchor=south west,
		draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners
	] (bert_sm_2) at (0.2em, 12em) {softmax};
	
	\draw[thick, ->, >=latex] 
	(teacher.138) -- 
	node[midway, xshift=-1em]{$\alpha^1$} 
	(bert_sm_1.270);
	\draw[thick, ->, >=latex] 
	(teacher.41) -- 
	node[midway,xshift=-1em]{$\alpha^2$} 
	(bert_sm_2.270);

	%BERT KL
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners,
		above=4em of bert_sm_1
	] (bert_kl_1) {KL};	
	
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners,
		above=4em of bert_sm_2
	] (bert_kl_2) {KL};
	
	% QANET SOFTMAX
	\node[anchor=south west,
		draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners
	] (qanet_sm_1) at (10em-4.4em, 12em) {softmax};	
		
	\node[anchor=south west,
		draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners
	] (qanet_sm_2) at (10em+0.2em, 12em) {softmax};
	
	\draw[thick, ->, >=latex] 
	(student.138) -- 
	node[midway, xshift=-1em]{$\beta^1$}
	(qanet_sm_1.270);
	\draw[thick, ->, >=latex] 
	(student.41) -- 
	node[midway,xshift=-1em]{$\beta^2$} 
	(qanet_sm_2.270);
	
	%QANET CE
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners,
		above=4em of qanet_sm_1
	] (qanet_ce_1) {CE};	
	
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=4em,
		minimum height=1.5em,
		text centered,
		rounded corners,
		above=4em of qanet_sm_2
	] (qanet_ce_2) {CE};	

	%-----------------------------------------------------------------------------

	\draw[thick, ->, >=latex] 
	(qanet_sm_1.90) -- 
	node[midway, xshift=-1em, yshift=0.5em]{$p^1$}
	(qanet_ce_1.270);
	\draw[thick, ->, >=latex] 
	(qanet_sm_2.90) -- 
	node[midway, xshift=-1em, yshift=0.5em]{$p^2$}
	(qanet_ce_2.270);

	\draw[thick, dashed, ->, >=latex] 
	($(qanet_sm_1.90) + (-0.5em, 0)$) --
	($(qanet_sm_1.90) + (-0.5em, 0.5em)$) -- 
	($(bert_sm_1.90) + (0.5em, 0.5em)$) -- 
	($(bert_kl_1.270) + (0.5em, 0)$);
	\draw[thick, densely dotted, ->, >=latex]
	($(qanet_sm_2.90) + (-0.5em, 0)$) --
	($(qanet_sm_2.90) + (-0.5em, 1em)$) --
	($(bert_sm_2.90) + (0.5em, 1em)$) -- 
	($(bert_kl_2.270) + (0.5em, 0)$);

	\draw[thick, ->, >=latex]
	(bert_sm_1.90) --
	node[midway, xshift=-1em, yshift=0.5em]{$q^1$}
	(bert_kl_1.270);
	\draw[thick, ->, >=latex]
	(bert_sm_2.90) --
	node[midway, xshift=-1em, yshift=0.5em]{$q^2$}
	(bert_kl_2.270);

	\draw[thick, ->, >=latex]
	(answer.211) --
	($(qanet_sm_1.90) + (0.5em, 1.5em)$) --
	node[midway, xshift=1em, yshift=-0.25em]{$y^1$}
	($(qanet_ce_1.270) + (0.5em, 0)$);

	\draw[thick, ->, >=latex]
	($(answer.211) + (0, 0.5em)$) --
	($(qanet_sm_2.90) + (0.5em, 2em)$) --
	node[midway, xshift=1em, yshift=-0.25em]{$y^2$}
	($(qanet_ce_2.270) + (0.5em, 0)$);

	%-----------------------------------------------------------------------------

	% CSOFT
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=9em,
		minimum height=2em,
		text width=5em,
		text centered,
		rounded corners
	] (csoft) at (0, 22em) {$C_{soft}$};
	
	% CHARD
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=9em,
		minimum height=2em,
		text width=5em,
		text centered,
		rounded corners
	] (chard) at (10em, 22em) {$C_{hard}$};

	\draw[thick, ->, >=latex] (bert_kl_1.90) -- (csoft.204);
	\draw[thick, ->, >=latex] (bert_kl_2.90) -- (csoft.336);

	\draw[thick, ->, >=latex] (qanet_ce_1.90) -- (chard.204);
	\draw[thick, ->, >=latex] (qanet_ce_2.90) -- (chard.336);

	%-----------------------------------------------------------------------------

	% LOSS
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=9em,
		minimum height=2em,
		text width=5em,
		text centered,
		rounded corners
	] (loss) at (5em, 26em) {$L$};

	\draw[thick, ->, >=latex] 
	(csoft.90) --
	($(csoft.90) + (0, 1em)$) --
	($(loss.270) + (-0.5em, -1em)$) -- 
	($(loss.270) + (-0.5em, 0)$);

	\draw[thick, ->, >=latex] 
	(chard.90) --
	($(chard.90) + (0, 1em)$) --
	($(loss.270) + (0.5em, -1em)$) -- 
	($(loss.270) + (0.5em, 0)$);
					
\end{tikzpicture}

\end{document}


==> assets/approach_2_active_learning.tex <==
\documentclass[crop, tikz]{standalone}

% \usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta, positioning}

\begin{document}

\begin{tikzpicture}
	\node[draw,
		rectangle,
		% thick,
		fill=black!5,
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners
	] (model) at (0.0 , 0.0) {Model};
	\node[draw,
		rectangle,
		% thick,
		% fill=black!5,
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,
		rounded corners,
		below=of model
	] (criteria) {Active Learning Sampling};
	\node[draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		% thick,
		% fill=black!5,
		minimum height=13em,
		minimum width=5em,
		text width=5em,
		text centered,
		above right=-1.5em and 1.5em of criteria
	] (pool) {Unlabeled Pool};	
	\node[draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		% thick,
		% fill=black!5,		
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		left=of model
	] (labeled) {Labeled Data};
	\node[
		draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		% thick,
		% fill=black!5,		
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		left=of labeled
	] (origin) {Initial Samples};
	\node[draw,
		cylinder,
		aspect=0.1,
		shape border rotate=90,
		% thick,
		% fill=black!5,		
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,
		below=of labeled
		% below right=0em and 0em of model
	] (samples) {Unlabeled Samples};	
	\node[draw,
		rectangle,
		% thick,
		% fill=black!5,
		minimum height=5em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners,
		below=of origin
	] (annotator) {Annotating};		
	
	\draw[thick, ->, >=latex] (model.270) -- (criteria.90);
	\draw[thick] (pool.234) -- (criteria.0);
	\draw[thick, ->, >=latex] (criteria) -- (samples);
	\draw[thick, ->, >=latex] (samples) -- (annotator);
	\draw[thick, ->, >=latex] (annotator) -- node[midway, xshift=1.5em]{} (labeled);
	\draw[thick, ->, >=latex] (labeled.0) -- node[midway, above]{} (model.180);
	\draw[thick, ->, >=latex] (origin) -- node[midway, above]{} (labeled);
							
	% \draw[thick] (unlabeled.east) -- node[midway, above]{\begin{tabular}{c} sample \end{tabular}} (model.west);
	% \draw[thick,->,>=stealth] (model.east) -- (candidates.west);
	% \draw[thick,->,>=stealth] (candidates.south) -- node[midway,xshift=-2.3em]{annotate} (human.north);
	% \draw[thick,->,>=stealth] (human.west) -- (labeled.east);
	% \draw[thick,->,>=stealth] (labeled.north) -- node[midway,xshift=-1.5em]{train} (model.south);
						
\end{tikzpicture}

\end{document}


==> assets/ir_based_qa_systems_architecture.tex <==
\documentclass[crop, tikz, margin=0mm]{standalone}

% \usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta, positioning}
\usetikzlibrary{shadows}

\makeatletter
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
% ... and possibly more
\backgroundpath{% this is new
% store lower left in xa/ya and upper right in xb/yb
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
% compute corner of ‘‘flipped page’’
\pgf@xc=\pgf@xb \advance\pgf@xc by-0pt % this should be a parameter
\pgf@yc=\pgf@yb \advance\pgf@yc by-0pt
% construct main path
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
\pgfpathcurveto{\pgfpoint{30pt}{-10pt}}{\pgfpoint{15pt}{-30pt}}{\pgfpoint{-3.5pt}{\pgf@ya}}

\pgfpathclose
% add little corner
% \pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
% \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
% \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
% \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
}
}
\makeatother


\begin{document}

\begin{tikzpicture}[line cap=rect]

	\node[
    % draw, 
		circle, 
		minimum width=0.1cm,
		minimum height=0.1cm,
	] (origin_left) at (0, 0) {};  
	
  \node[
    shape=document,
    % double copy shadow={
    %   shadow xshift=-0ex,
    %   shadow yshift=-0ex
    % },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
    right=0.1cm of origin_left
  ] (question) {Question};

	\node[draw,
		rectangle,
		% thick,
		fill=black!5,
		minimum height=3em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners,
    right=of question
	] (question_processing) {Question Processing};	  

	\node[draw,
    rectangle,
		% thick,
		fill=black!5,		
		minimum height=3em,
		minimum width=5em,
		text width=5em,
		text centered,
    rounded corners,
		right=of question_processing
		% below right=0em and 0em of model
	] (document_retrieval) {Document Retrieval};	

  \node[
    shape=document,
    double copy shadow={
      shadow xshift=-0.8ex,
      shadow yshift=0.8ex
    },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
    right=1cm of document_retrieval
  ] (relevant_documents) {Relevant Documents};  

	\node[draw,
    rectangle,
		% thick,
		fill=black!5,		
		minimum height=3em,
		minimum width=5em,
		text width=5em,
		text centered,
    rounded corners,
		below=of relevant_documents
		% below right=0em and 0em of model
	] (passage_retrieval) {Passage Retrieval};		

  \node[
    shape=document,
    double copy shadow={
      shadow xshift=-0.8ex,
      shadow yshift=0.8ex
    },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
    left=0.8cm of passage_retrieval
  ] (passages) {Passages};  	

	\node[draw,
    rectangle,
		% thick,
		fill=black!5,		
		minimum height=3em,
		minimum width=5em,
		text width=5em,
		text centered,
    rounded corners,
		below=of question_processing
		% below right=0em and 0em of model
	] (answer_extraction) {Answer Extraction};	
	
	\node[
    shape=document,
    % double copy shadow={
    %   shadow xshift=-0ex,
    %   shadow yshift=-0ex
    % },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
		below=of question
  ] (answer) {Answer};	

	\node[draw,
		rectangle,
		% thick,
		% fill=black!5,
		minimum height=3em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners,
    above=of question_processing
	] (indexing) {Indexing};	

  \node[
    shape=document,
    double copy shadow={
      shadow xshift=-0.8ex,
      shadow yshift=0.8ex
    },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
    left=of indexing
  ] (document) {Document};  

	\node[
    % draw, 
		circle, 
		minimum width=0.1cm,
		minimum height=0.1cm,
    above=0.1cm of document
	] (origin_top) {};    

	\node[
    % draw, 
		circle, 
		minimum width=0.1cm,
		minimum height=0.1cm,
    right=0.1cm of relevant_documents
	] (origin_right) {};      

	
	\draw[thick, ->, >=latex] (question_processing) -- node[midway, xshift=1.5em]{} (document_retrieval);
  \draw[thick, ->, >=latex] (question) -- node[midway, xshift=1.5em]{} (question_processing);
	\draw[shorten <= 0.0cm, shorten >= 0.25cm, thick, ->, >=latex] (document_retrieval) -- node[midway, xshift=1.5em]{} (relevant_documents);
	\draw[shorten <= 1pt, shorten >= 0pt, thick, ->, >=latex] (relevant_documents) -- node[midway, xshift=1.5em]{} (passage_retrieval);
	\draw[shorten <= 0pt, shorten >= 0pt, thick, ->, >=latex] (passage_retrieval) -- node[midway, xshift=1.5em]{} (passages);
  \draw[shorten <= 0.25cm, shorten >= 0cm, thick, ->, >=latex] (passages) -- node[midway, xshift=1.5em]{} (answer_extraction);
  \draw[shorten <= 0cm, shorten >= 0cm, thick, ->, >=latex] (answer_extraction) -- node[midway, xshift=1.5em]{} (answer);
  \draw[shorten <= 0cm, shorten >= 0cm, thick, ->, >=latex] (indexing) -- node[midway, xshift=1.5em]{} (question_processing);
	\draw[shorten <= 0cm, shorten >= 0cm, thick, ->, >=latex] (document) -- node[midway, xshift=1.5em]{} (indexing);
  
	% \draw[thick, ->, >=latex] (model.270) -- (criteria.90);
	% \draw[thick] (pool.234) -- (criteria.0);
	% \draw[thick, ->, >=latex] (criteria) -- (samples);
	% \draw[thick, ->, >=latex] (samples) -- (annotator);
	% \draw[thick, ->, >=latex] (labeled.0) -- node[midway, above]{} (model.180);
	% \draw[thick, ->, >=latex] (origin) -- node[midway, above]{} (labeled);
							
	% \draw[thick] (unlabeled.east) -- node[midway, above]{\begin{tabular}{c} sample \end{tabular}} (model.west);
	% \draw[thick,->,>=stealth] (model.east) -- (candidates.west);
	% \draw[thick,->,>=stealth] (candidates.south) -- node[midway,xshift=-2.3em]{annotate} (human.north);
	% \draw[thick,->,>=stealth] (human.west) -- (labeled.east);
	% \draw[thick,->,>=stealth] (labeled.north) -- node[midway,xshift=-1.5em]{train} (model.south);
						
\end{tikzpicture}

\end{document}


==> assets/qanet_model_architecture.tex <==
\documentclass[crop, tikz]{standalone}

% \usepackage{tikz}
\usetikzlibrary{shapes, arrows, snakes, backgrounds, positioning, calc}

\begin{document}

\begin{tikzpicture}[x=1cm, y=1cm]
		
	% CONTEXT
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners
	] (context) at (0, 0) {Context};

	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of context
	] (context_embedding) {Embedding};	

	\node[draw, 
		rectangle, 
		fill=black!5,
		minimum width=9em,
		minimum height=1.5em,
		text width=7em,
		text centered,
		rounded corners,
		above=1em of context_embedding
	] (context_stacked_embedding_encoder_blocks) {Stacked Embedding Encoder Blocks};	

	\draw[thick, ->, >=latex] (context) -- (context_embedding);
	\draw[thick, ->, >=latex] (context_embedding) -- (context_stacked_embedding_encoder_blocks);
			
	% QUESTION
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners
	] (question) at (10em, 0) {Question};	

	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of question
	] (question_embedding) {Embedding};	

	\node[draw, 
		rectangle, 
		fill=black!5,
		minimum width=9em,
		minimum height=1.5em,
		text width=7em,
		text centered,
		rounded corners,
		above=1em of question_embedding
	] (question_stacked_embedding_encoder_blocks) {Stacked Embedding Encoder Blocks};		

	\draw[thick, ->, >=latex] (question) -- (question_embedding);
	\draw[thick, ->, >=latex] (question_embedding) -- (question_stacked_embedding_encoder_blocks);

	% CONTEXT-QUERY ATTENTION
	\node[draw,
		rectangle,
		% fill=black!10,
		minimum width=12em,
		minimum height=2em,
		text width=10em,
		text centered,
		rounded corners
	] (context_query_attention) at (5em, 11em) {Context-Query Attention};

	\draw[thick, ->, >=latex] (context_stacked_embedding_encoder_blocks) -- (context_query_attention);
	\draw[thick, ->, >=latex] (question_stacked_embedding_encoder_blocks) -- (context_query_attention);

	\node[draw, 
		rectangle, 
		fill=black!5,
		minimum width=9em,
		minimum height=1.5em,
		text width=7em,
		text centered,
		rounded corners,
		above=1em of context_query_attention
	] (stacked_model_encoder_blocks_1) {Stacked Model Encoder Blocks};	

	\draw[thick, ->, >=latex] (context_query_attention) -- (stacked_model_encoder_blocks_1);

	\node[draw, 
		rectangle, 
		fill=black!5,
		minimum width=9em,
		minimum height=1.5em,
		text width=7em,
		text centered,
		rounded corners,
		above=1em of stacked_model_encoder_blocks_1
	] (stacked_model_encoder_blocks_2) {Stacked Model Encoder Blocks};	

	\draw[thick, ->, >=latex] (stacked_model_encoder_blocks_1) -- (stacked_model_encoder_blocks_2);	

	\node[draw, 
		rectangle, 
		fill=black!5,
		minimum width=9em,
		minimum height=1.5em,
		text width=7em,
		text centered,
		rounded corners,
		above=1em of stacked_model_encoder_blocks_2
	] (stacked_model_encoder_blocks_3) {Stacked Model Encoder Blocks};	

	\draw[thick, ->, >=latex] (stacked_model_encoder_blocks_2) -- (stacked_model_encoder_blocks_3);
	
	% CONCAT LEFT
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners
	] (concat_left) at (0em, 25em) {Concat};

	\draw[thick, ->, >=latex] 
	(stacked_model_encoder_blocks_1.180) --
	($(stacked_model_encoder_blocks_1.180) + (-1em, 0)$) -- 
	($(concat_left.270) + (-0.5em, 0)$);

	\draw[thick, ->, >=latex] 
	(stacked_model_encoder_blocks_2.180) --
	($(stacked_model_encoder_blocks_2.180) + (-0.5em, 0)$) -- 
	($(concat_left.270) + (0, 0)$);	

	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of concat_left
	] (linear_left) {Linear};

	\draw[thick, ->, >=latex] (concat_left) -- (linear_left);
	
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of linear_left
	] (softmax_left) {Softmax};
	
	\draw[thick, ->, >=latex] (linear_left) -- (softmax_left);
	
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of softmax_left
	] (start_probability) {Start Probability};	

	\draw[thick, ->, >=latex] (softmax_left) -- (start_probability);

	% CONCAT RIGHT
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners
	] (concat_right) at (10em, 25em) {Concat};	

	\draw[thick, ->, >=latex] 
	(stacked_model_encoder_blocks_1.0) --
	($(stacked_model_encoder_blocks_1.0) + (1em, 0)$) -- 
	($(concat_right.270) + (0.5em, 0)$);	

	\draw[thick, ->, >=latex] 
	(stacked_model_encoder_blocks_3.0) --
	($(stacked_model_encoder_blocks_3.0) + (0.5em, 0)$) -- 
	($(concat_right.270) + (0, 0)$);		

	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of concat_right
	] (linear_right) {Linear};

	\draw[thick, ->, >=latex] (concat_right) -- (linear_right);
	
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of linear_right
	] (softmax_right) {Softmax};
	
	\draw[thick, ->, >=latex] (linear_right) -- (softmax_right);
	
	\node[draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
		above=1em of softmax_right
	] (end_probability) {End Probability};	
	
	\draw[thick, ->, >=latex] (softmax_right) -- (end_probability);	

	\node[
		% draw, 
		rectangle, 
		% fill=black!10,
		minimum width=9em,
		minimum height=1.5em,
		rounded corners,
	] (model) at (5em, 35em) {Model};		

	%-----------------------------------------------------------------------------

	% ONE ENCODER BLOCK

	\node[
		% draw, 
		circle, 
		% fill=black!10,
		minimum width=0.5em,
		minimum height=0.5em,
		% text width=5em,
		text centered,
		rounded corners,
	] (encoder_input) at (20em, -2em) {};

	% OUTER FRAME
	\node[
		draw, 
		rectangle, 
		fill=black!5,
		minimum width=9em,
		minimum height=34.15em,
		% text width=5em,
		text centered,
		rounded corners,
		above=0.75em of encoder_input
	] (outer_frame) {};	

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1.5em of encoder_input
	] (position_encoding) {Position Encoding};	

	\draw[thick, ->, >=latex] (encoder_input) -- (position_encoding);		

	% REPEAT FRAME
	\node[
		draw, 
		dashed,
		rectangle, 
		fill=black!5,
		minimum width=8.5em,
		minimum height=8.5em,
		% text width=5em,
		text centered,
		rounded corners,
		above=0.25em of position_encoding
	] (repeat_frame) {};		

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1.5em of position_encoding
	] (layernorm_1) {Layernorm};

	\draw[thick, ->, >=latex] (position_encoding) -- (layernorm_1);	

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1em of layernorm_1
	] (conv_1) {Conv};

	\draw[thick, ->, >=latex] (layernorm_1) -- (conv_1);		

	\node[draw, 
		circle, 
		fill=white,
		minimum width=0.5em,
		minimum height=0.5em,
		% text width=5em,
		text centered,
		rounded corners,
		above=1em of conv_1
	] (add_1) {\scriptsize{+}};

	\draw[thick, ->, >=latex] (conv_1) -- (add_1);	

	\node[
		% draw, 
		rectangle, 
		% fill=white,
		minimum width=3em,
		minimum height=1.5em,
		% text width=5em,
		text centered,
		rounded corners,
		right=0em of add_1
	] (repeat) {\scriptsize{Repeat}};	

	\draw[thick, ->, >=latex] 
	($(layernorm_1.270) + (0, -0.9em)$) --
	($(layernorm_1.270) + (-4em, -0.9em)$) --
	($(add_1.180) + (-3.1em, 0)$) -- 
	(add_1.180);

	\node[
		% draw, 
		rectangle, 
		% fill=white,
		minimum width=1em,
		minimum height=1em,
		text width=1em,
		text centered,
		rounded corners,
		above=1.5em of add_1
	] (rep) {\scriptsize{...}};

	\draw[thick, ->, >=latex] (add_1) -- (rep);		

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1.5em of rep
	] (layernorm_2) {Layernorm};

	\draw[thick, ->, >=latex] (rep) -- (layernorm_2);		

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1em of layernorm_2
	] (self_attention) {Self-Attention};

	\draw[thick, ->, >=latex] (layernorm_2) -- (self_attention);	
	
	\node[draw, 
		circle, 
		fill=white,
		minimum width=0.5em,
		minimum height=0.5em,
		% text width=5em,
		text centered,
		rounded corners,
		above=1em of self_attention
	] (add_2) {\scriptsize{+}};

	\draw[thick, ->, >=latex] (self_attention) -- (add_2);	

	\draw[thick, ->, >=latex] 
	($(layernorm_2.270) + (0, -0.9em)$) --
	($(layernorm_2.270) + (-4em, -0.9em)$) --
	($(add_2.180) + (-3.1em, 0)$) -- 
	(add_2.180);	

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1.5em of add_2
	] (layernorm_3) {Layernorm};

	\draw[thick, ->, >=latex] (add_2) -- (layernorm_3);		

	\node[draw, 
		rectangle, 
		fill=white,
		minimum width=7em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
		above=1em of layernorm_3
	] (feedforward_layer) {Feedforward Layer};

	\draw[thick, ->, >=latex] (layernorm_3) -- (feedforward_layer);	
	
	\node[draw, 
		circle, 
		fill=white,
		minimum width=0.5em,
		minimum height=0.5em,
		% text width=5em,
		text centered,
		rounded corners,
		above=1em of feedforward_layer
	] (add_3) {\scriptsize{+}};

	\draw[thick, ->, >=latex] (feedforward_layer) -- (add_3);		

	\draw[thick, ->, >=latex] 
	($(layernorm_3.270) + (0, -0.9em)$) --
	($(layernorm_3.270) + (-4em, -0.9em)$) --
	($(add_3.180) + (-3.1em, 0)$) -- 
	(add_3.180);	

	\node[
		% draw, 
		circle, 
		fill=white,
		minimum width=0.5em,
		minimum height=0.5em,
		% text width=5em,
		text centered,
		rounded corners,
		above=1.5em of add_3
	] (encoder_output) {};

	\draw[thick, ->, >=latex] (add_3) -- (encoder_output);		
	
	\node[
		% draw, 
		rectangle, 
		% fill=black!10,
		minimum width=6em,
		minimum height=1.5em,
		text width=6em,
		text centered,
		rounded corners,
	] (model) at (16em, 35em) {One Encoder Block};			

					
\end{tikzpicture}

\end{document}


==> assets/rc_based_qa_systems_architecture.tex <==
\documentclass[crop, tikz, margin=0mm]{standalone}

% \usepackage{tikz}
\usetikzlibrary{shapes, arrows.meta, positioning}
\usetikzlibrary{shadows}

\makeatletter
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
% ... and possibly more
\backgroundpath{% this is new
% store lower left in xa/ya and upper right in xb/yb
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
% compute corner of ‘‘flipped page’’
\pgf@xc=\pgf@xb \advance\pgf@xc by-0pt % this should be a parameter
\pgf@yc=\pgf@yb \advance\pgf@yc by-0pt
% construct main path
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
\pgfpathcurveto{\pgfpoint{30pt}{-10pt}}{\pgfpoint{15pt}{-30pt}}{\pgfpoint{-3.5pt}{\pgf@ya}}

\pgfpathclose
% add little corner
% \pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@yb}}
% \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
% \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
% \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
}
}
\makeatother


\begin{document}

\begin{tikzpicture}[line cap=rect]

	\node[
    % draw, 
		circle, 
		minimum width=0.1cm,
		minimum height=0.1cm,
	] (origin_left) at (0, 0) {};  
	
  \node[
    shape=document,
    % double copy shadow={
    %   shadow xshift=-0ex,
    %   shadow yshift=-0ex
    % },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
    right=0.1cm of origin_left
  ] (question) {Question};

	\node[draw,
		rectangle,
		% thick,
		fill=black!5,
		minimum height=3em,
		minimum width=5em,
		text width=5em,
		text centered,		
		rounded corners,
    right=of question
	] (question_processing) {Question Processing};	  

	\node[draw,
    rectangle,
		% thick,
		fill=black!5,		
		minimum height=3em,
		minimum width=7em,
		text width=7em,
		text centered,
    rounded corners,
		right=of question_processing
	] (machine_reading_comprehension) {Machine Reading Comprehension};		

  \node[
    shape=document,
    % double copy shadow={
    %   shadow xshift=-0.8ex,
    %   shadow yshift=0.8ex
    % },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
    above=1cm of machine_reading_comprehension
  ] (passage) {Passage};  	
	
	\node[
    shape=document,
    % double copy shadow={
    %   shadow xshift=-0ex,
    %   shadow yshift=-0ex
    % },
    draw,
    fill=white,
    % line width=0.5pt,
    text width=5em,
		text centered,
    minimum height=3em,
		right=of machine_reading_comprehension
  ] (answer) {Answer};	

	\node[
    % draw, 
		circle, 
		minimum width=0.1cm,
		minimum height=0.1cm,
    above=0.1cm of passage
	] (origin_top) {};    

	\node[
    % draw, 
		circle, 
		minimum width=0.1cm,
		minimum height=0.1cm,
    right=0.1cm of answer
	] (origin_right) {};      

	
  \draw[thick, ->, >=latex] (question) -- node[midway, xshift=1.5em]{} (question_processing);
	\draw[thick, ->, >=latex] (question_processing) -- node[midway, xshift=1.5em]{} (machine_reading_comprehension);
	\draw[thick, ->, >=latex] (machine_reading_comprehension) -- node[midway, xshift=1.5em]{} (answer);
	\draw[shorten <= 5pt, thick, ->, >=latex] (passage) -- node[midway, xshift=1.5em]{} (machine_reading_comprehension);
				
\end{tikzpicture}

\end{document}

